Contributions to conjectures on planar graphs: Induced Subgraphs, Treewidth, and Dominating Sets

Two of the most prominent unresolved conjectures in graph theory, the Albertson-Berman conjecture and the Matheson-Tarjan conjecture, have been extensively studied by many researchers. (AB) Every planar graph of order $n$ has an induced forest of order at least $\frac{n}{2}$. (MT) Every plane triangulation of sufficiently large order $n$ has a dominating set of cardinality at most $\frac{n}{4}$. Although partial progress and weaker bounds are known, both conjectures remain unsolved. To shed further light on them, researchers have explored a variety of related notions and generalizations. In this paper, we clarify relations among several of these notions, most notably connected domination and induced outerplanar subgraphs, and investigate the corresponding open problems. Furthermore, we construct an infinite family of plane triangulations of order $n$ whose connected domination number exceeds $n/3$. This construction gives a negative answer to a question of Bradshaw et al. [SIAM J. Discrete Math. 36 (2022) 1416-1435], who asked whether the maxleaf number of every plane triangulation of order $n$ is at least $2n/3$. We also obtain new results on induced subgraphs with bounded treewidth and induced outerplanar subgraphs.

==> fig/diagram.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% diagram
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{tikzpicture}[samples=200,scale=0.75]

% Arrows
% M-O
\draw[thick] (-1,2+0.1)--(0-0.1,3);
\draw[thick] (-1+0.1,2)--(0,3-0.1);
\draw[thick] (-1,2+0.3)--(-1,2)--(-1+0.3,2);
\draw[thick] (0-0.3,3)--(0,3)--(0,3-0.3);
% M-N
\draw[thick] (1.5-0.07,3)--(1.5-0.07,2+0.07);
\draw[thick] (1.5+0.07,3)--(1.5+0.07,2+0.07);
\draw[thick] (1.5-0.2,2+0.2)--(1.5,2)--(1.5+0.2,2+0.2);
%%% M-3
%%%\draw[thick] (1.5-0.07,2+0.07)--(1.5-0.07,3);
%%%\draw[thick] (1.5+0.07,2+0.07)--(1.5+0.07,3);
%%%\draw[thick] (1.5-0.2,2+0.2)--(1.5,2)--(1.5+0.2,2+0.2);
% M-G
\draw[thick] (3,4-0.07)--(4-0.07,4-0.07);
\draw[thick] (3,4+0.07)--(4-0.07,4+0.07);
\draw[thick] (4-0.2,4-0.2)--(4,4)--(4-0.2,4+0.2);
% 3-G
%%%\draw[thick] (3-0.1,2)--(4-0.1,3);
%%%\draw[thick] (3,2-0.1)--(4,3-0.1);
%%%\draw[thick] (4-0.3,3)--(4,3)--(4,3-0.3);
% G-2
\draw[thick] (5.5-0.07,3)--(5.5-0.07,2+0.07);
\draw[thick] (5.5+0.07,3)--(5.5+0.07,2+0.07);
\draw[thick] (5.5-0.2,2+0.2)--(5.5,2)--(5.5+0.2,2+0.2);
% 3-f
\draw[thick] (7-0.1,2)--(8-0.1,3);
\draw[thick] (7,2-0.1)--(8,3-0.1);
\draw[thick] (8-0.3,3)--(8,3)--(8,3-0.3);
% 2-H
\draw[thick] (7,1+0.07)--(8-0.07,1+0.07);
\draw[thick] (7,1-0.07)--(8-0.07,1-0.07);
\draw[thick] (8-0.2,1-0.2)--(8,1)--(8-0.2,1+0.2);
% f-A
\draw[thick] (11+0.07,4+0.07)--(12,4+0.07);
\draw[thick] (11+0.07,4-0.07)--(12,4-0.07);
\draw[thick] (11+0.2,4+0.2)--(11,4)--(11+0.2,4-0.2);
% H-I
\draw[thick] (11+0.07,1+0.07)--(12,1+0.07);
\draw[thick] (11+0.07,1-0.07)--(12,1-0.07);
\draw[thick] (11+0.2,1+0.2)--(11,1)--(11+0.2,1-0.2);

% Background color
\filldraw[white!90!black] (0-4,0)--(3-4,0)--(3-4,2)--(0-4,2)--cycle;
\filldraw[white!90!black] (0,0)--(3,0)--(3,2)--(0,2)--cycle;
\filldraw[white!90!black] (0+4,0)--(3+4,0)--(3+4,2)--(0+4,2)--cycle;
\filldraw[white!90!black] (0+8,0)--(3+8,0)--(3+8,2)--(0+8,2)--cycle;
\filldraw[white!90!black] (0+12,0)--(3+12,0)--(3+12,2)--(0+12,2)--cycle;

\filldraw[white!90!black] (0,0+3)--(3,0+3)--(3,2+3)--(0,2+3)--cycle;
\filldraw[white!90!black] (0+4,0+3)--(3+4,0+3)--(3+4,2+3)--(0+4,2+3)--cycle;
\filldraw[white!90!black] (0+8,0+3)--(3+8,0+3)--(3+8,2+3)--(0+8,2+3)--cycle;
\filldraw[white!90!black] (0+12,0+3)--(3+12,0+3)--(3+12,2+3)--(0+12,2+3)--cycle;

%\filldraw[white!90!black] (0,0+6)--(3,0+6)--(3,2+6)--(0,2+6)--cycle;
%\filldraw[white!90!black] (0+4,0+6)--(3+4,0+6)--(3+4,2+6)--(0+4,2+6)--cycle;

% Boxes
\draw (0-4,0)--(3-4,0)--(3-4,2)--(0-4,2)--cycle;
\draw (0,0)--(3,0)--(3,2)--(0,2)--cycle;
\draw (0+4,0)--(3+4,0)--(3+4,2)--(0+4,2)--cycle;
\draw (0+8,0)--(3+8,0)--(3+8,2)--(0+8,2)--cycle;
\draw (0+12,0)--(3+12,0)--(3+12,2)--(0+12,2)--cycle;

\draw (0,0+3)--(3,0+3)--(3,2+3)--(0,2+3)--cycle;
\draw (0+4,0+3)--(3+4,0+3)--(3+4,2+3)--(0+4,2+3)--cycle;
\draw (0+8,0+3)--(3+8,0+3)--(3+8,2+3)--(0+8,2+3)--cycle;
\draw (0+12,0+3)--(3+12,0+3)--(3+12,2+3)--(0+12,2+3)--cycle;

%\draw (0,0+6)--(3,0+6)--(3,2+6)--(0,2+6)--cycle;
%\draw (0+4,0+6)--(3+4,0+6)--(3+4,2+6)--(0+4,2+6)--cycle;

% Info
\draw (0-4-0.05,1.5)node[right]{\footnotesize{Quest.~\ref{Q:maxleaf}}};
\draw (0-4+0.2-0.1,0.5+0.1)node[right]{\small{$\displaystyle m.l.n.\ge\frac{2n}{3}$}};

\draw (0-0.05,1.5)node[right]{\footnotesize{Conj.~\ref{con:total}}};
\draw (0+0.4-0.1,0.5+0.1)node[right]{\small{$\displaystyle \gamma_t(G)\le\frac{n}{3}$}};

\draw (0+4-0.05,1.5)node[right]{\footnotesize{Conj.~\ref{con:K_4}}};
\draw (0+4+0.1-0.1,0.5+0.1)node[right]{\small{$\displaystyle s_{K_4}(G)\ge\frac{2n}{3}$}};

\draw (0+8-0.05,1.5)node[right]{\footnotesize{Thm.~\ref{thm:MT96}}};
\draw (0+8+0.4-0.1,0.5+0.1)node[right]{\small{$\displaystyle \gamma(G)\le\frac{n}{3}$}};

\draw (0+12-0.05,1.5)node[right]{\footnotesize{Conj.~\ref{con:MT96}~{\bf(MT)}}};
\draw (0+12+0.4-0.1,0.5+0.1)node[right]{\small{$\displaystyle \gamma(G)\le\frac{n}{4}$}};

\draw (0-0.05,1.5+3)node[right]{\footnotesize{Quest.~\ref{Q:connected}}};
\draw (0+0.4-0.1,0.5+3+0.1)node[right]{\small{$\displaystyle \gamma_c(G)\le\frac{n}{3}$}};

\draw (0+4-0.05,1.5+3)node[right]{\footnotesize{Conj.~\ref{con:outerplanar}}};
\draw (0+4+0.2-0.1,0.5+3+0.1)node[right]{\small{$\displaystyle s_{o}(G)\ge\frac{2n}{3}$}};

%\draw (0+8,1.5+3)node[right]{\small{Prop.}};
\draw (0+8+0.3-0.1,0.5+3+0.1)node[right]{\small{$\displaystyle f(G)\ge\frac{4n}{9}$}};

\draw (7.5,2.5) node[right]{\footnotesize{with Thm.~\ref{thm:treewidth}}};

\draw (0+12-0.05,1.5+3)node[right]{\footnotesize{Conj.~\ref{con:AB79}~{\bf(AB)}}};
\draw (0+12+0.4-0.1,0.5+3+0.1)node[right]{\small{$\displaystyle f(G)\ge\frac{n}{2}$}};

\end{tikzpicture}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig/fig0.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% R'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{tikzpicture}[scale=3]

% 1倍のサイズ
\coordinate (u1) at ({cos(90)}, {sin(90)});
\coordinate (u2) at ({cos(210)}, {sin(210)});
\coordinate (u3) at ({cos(330)}, {sin(330)});
\coordinate (u1') at ({1.03*cos(90)}, {1.03*sin(90)});
\coordinate (u2') at ({1.03*cos(210)}, {1.03*sin(210)});
\coordinate (u3') at ({1.03*cos(330)}, {1.03*sin(330)});

% names of u
\draw (u1')node[above]{$a$};
\draw (u2')node[below]{$b$};
\draw (u3')node[below]{$c$};

% 0.35倍のサイズ
\def\scaleFactorOne{0.2}

\coordinate (v1) at ({1.5*\scaleFactorOne*cos(150)}, {1.5*\scaleFactorOne*sin(150)});
\coordinate (v2) at ({1.5*\scaleFactorOne*cos(270)}, {1.5*\scaleFactorOne*sin(270)});
\coordinate (v3) at ({1.5*\scaleFactorOne*cos(390)}, {1.5*\scaleFactorOne*sin(390)});
\coordinate (v1') at ({1.55*\scaleFactorOne*cos(150)}, {1.55*\scaleFactorOne*sin(150)});
\coordinate (v2') at ({1.55*\scaleFactorOne*cos(270)}, {1.55*\scaleFactorOne*sin(270)});
\coordinate (v3') at ({1.55*\scaleFactorOne*cos(390)}, {1.55*\scaleFactorOne*sin(390)});

% 0.08倍のサイズ
\def\scaleFactorTwo{0}

\coordinate (w1) at ({1.7*\scaleFactorTwo*cos(90)}, {1.3*\scaleFactorTwo*sin(90)});
\coordinate (w1') at (0,0.02);
% names of w
\draw (w1')node[above]{$v$};

% vertices
\foreach\P in{u1,u2,u3}\fill[black](\P)circle(0.04);
\foreach\P in{v1,v2,v3}\fill[black](\P)circle(0.04);
\foreach\P in{w1}\fill[black](\P)circle(0.04);

% edges
\if0
\draw[semithick] (u1) to [out=210,in=90] (u2);
\draw[semithick] (u2) to [out=330,in=210] (u3);
\draw[semithick] (u3) to [out=90,in=330] (u1);

\draw[semithick] (v1) to [out=270,in=150] (v2);
\draw[semithick] (v2) to [out=30,in=270] (v3);
\draw[semithick] (v3) to [out=150,in=30] (v1);
\fi

\draw[semithick] (u1) to (u2);
\draw[semithick] (u2) to (u3);
\draw[semithick] (u3) to (u1);

\draw[semithick] (v1) to (v2);
\draw[semithick] (v2) to (v3);
\draw[semithick] (v3) to (v1);

\draw[semithick](v3)--(u1)--(v1);
\draw[semithick](v1)--(u2)--(v2);
\draw[semithick](v2)--(u3)--(v3);

\draw[semithick](v1)--(w1);
\draw[semithick](v2)--(w1);
\draw[semithick](v3)--(w1);

\end{tikzpicture}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fig/fig1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% I
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{tikzpicture}[scale=3]

% 1倍のサイズ

\coordinate (u1) at ({cos(90)}, {sin(90)});
\coordinate (u2) at ({cos(210)}, {sin(210)});
\coordinate (u3) at ({cos(330)}, {sin(330)});
\coordinate (u1') at ({1.03*cos(90)}, {1.03*sin(90)});
\coordinate (u2') at ({1.03*cos(210)}, {1.03*sin(210)});
\coordinate (u3') at ({1.03*cos(330)}, {1.03*sin(330)});

%\filldraw[fill=gray!20!white](u1)--(u2)--(u3)--cycle;

% names of u
\draw (u1')node[above]{$u_1$};
\draw (u2')node[below]{$u_2$};
\draw (u3')node[below]{$u_3$};

% 0.35倍のサイズ
\def\scaleFactorOne{0.35}

\coordinate (v1) at ({1.5*\scaleFactorOne*cos(150)}, {1.5*\scaleFactorOne*sin(150)});
\coordinate (v2) at ({1.5*\scaleFactorOne*cos(270)}, {1.5*\scaleFactorOne*sin(270)});
\coordinate (v3) at ({1.5*\scaleFactorOne*cos(390)}, {1.5*\scaleFactorOne*sin(390)});
\coordinate (v1') at ({1.55*\scaleFactorOne*cos(150)}, {1.55*\scaleFactorOne*sin(150)});
\coordinate (v2') at ({1.55*\scaleFactorOne*cos(270)}, {1.55*\scaleFactorOne*sin(270)});
\coordinate (v3') at ({1.55*\scaleFactorOne*cos(390)}, {1.55*\scaleFactorOne*sin(390)});

% names of v
\draw (v1')node[left]{$v_1$};
\draw (v2')node[below]{$v_2$};
\draw (v3')node[right]{$v_3$};

% 0.08倍のサイズ
\def\scaleFactorTwo{0.08}

\coordinate (w1) at ({1.7*\scaleFactorTwo*cos(90)}, {1.3*\scaleFactorTwo*sin(90)});
\coordinate (w2) at ({1.7*\scaleFactorTwo*cos(210)}, {1.3*\scaleFactorTwo*sin(210)});
\coordinate (w3) at ({1.7*\scaleFactorTwo*cos(330)}, {1.3*\scaleFactorTwo*sin(330)});
\coordinate (w1') at ({1.9*\scaleFactorTwo*cos(90)}, {1.5*\scaleFactorTwo*sin(90)});
\coordinate (w2') at ({1.9*\scaleFactorTwo*cos(210)}, {1.5*\scaleFactorTwo*sin(210)});
\coordinate (w3') at ({1.9*\scaleFactorTwo*cos(330)}, {1.5*\scaleFactorTwo*sin(330)});

% names of w
\draw (w1')node[above]{$w_1$};
\draw (w2')node[left]{$w_2$};
\draw (w3')node[right]{$w_3$};

% vertices
\foreach\P in{u1,u2,u3}\fill[black](\P)circle(0.04);
\foreach\P in{v1,v2,v3}\fill[black](\P)circle(0.04);
\foreach\P in{w1,w2,w3}\fill[black](\P)circle(0.04);

% edges
\draw[semithick] (u1) to [out=210,in=90] (u2);
\draw[semithick] (u2) to [out=330,in=210] (u3);
\draw[semithick] (u3) to [out=90,in=330] (u1);

\draw[semithick] (v1) to [out=270,in=150] (v2);
\draw[semithick] (v2) to [out=30,in=270] (v3);
\draw[semithick] (v3) to [out=150,in=30] (v1);

\draw[semithick](w1)--(w2)--(w3)--cycle;

\draw[semithick](v3)--(u1)--(v1);
\draw[semithick](v1)--(u2)--(v2);
\draw[semithick](v2)--(u3)--(v3);

\draw[semithick](v1)--(w1)--(v3);
\draw[semithick](v1)--(w2)--(v2);
\draw[semithick](v2)--(w3)--(v3);

% Circle
\draw (v1) circle[radius=1.6pt];
\draw (w1) circle[radius=1.6pt];
\draw (w2) circle[radius=1.6pt];
\draw (w3) circle[radius=1.6pt];

\end{tikzpicture}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig/fig2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The graph G_k
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{tikzpicture}[scale=1.3]

%%%%% 1st K_4
\coordinate (u1) at (0,0);
\coordinate (v1) at (2,0);
\coordinate (w1) at (1,1.73);
\coordinate (z1) at (1,0.58);
\coordinate (u1') at (0,0-0.05);
\coordinate (v1') at (2,0-0.05);
\coordinate (z1') at (1,0.45);

\draw[semithick](u1)--(z1)--(w1)--cycle;
\filldraw[fill=gray!20!white](u1)--(z1)--(w1)--cycle;

\draw[semithick](u1)--(v1)--(z1)--cycle;
\filldraw[fill=gray!20!white](u1)--(v1)--(z1)--cycle;

\draw[semithick](v1)--(w1)--(z1)--cycle;
\filldraw[fill=gray!20!white](v1)--(w1)--(z1)--cycle;

\foreach\P in{u1,v1,w1,z1}\fill[black](\P)circle(0.1);

%%%%% 2nd K_4
\coordinate (u2) at (0+2.5,0);
\coordinate (v2) at (2+2.5,0);
\coordinate (w2) at (1+2.5,1.73);
\coordinate (z2) at (1+2.5,0.58);
\coordinate (u2') at (0+2.5,0-0.05);
\coordinate (v2') at (2+2.5,0-0.05);
\coordinate (z2') at (1+2.5,0.45);

\draw[semithick](u2)--(z2)--(w2)--cycle;
\filldraw[fill=gray!20!white](u2)--(z2)--(w2)--cycle;

\draw[semithick](u2)--(v2)--(z2)--cycle;
\filldraw[fill=gray!20!white](u2)--(v2)--(z2)--cycle;

\draw[semithick](v2)--(w2)--(z2)--cycle;
\filldraw[fill=gray!20!white](v2)--(w2)--(z2)--cycle;

\foreach\P in{u2,v2,w2,z2}\fill[black](\P)circle(0.1);

%%%%% 3rd K_4
\coordinate (u3) at (0+6,0);
\coordinate (v3) at (2+6,0);
\coordinate (w3) at (1+6,1.73);
\coordinate (z3) at (1+6,0.58);
\coordinate (u3') at (0+6,0-0.05);
\coordinate (v3') at (2+6,0-0.15);
\coordinate (z3') at (1+6,0.45);'

\draw[semithick](u3)--(z3)--(w3)--cycle;
\filldraw[fill=gray!20!white](u3)--(z3)--(w3)--cycle;

\draw[semithick](u3)--(v3)--(z3)--cycle;
\filldraw[fill=gray!20!white](u3)--(v3)--(z3)--cycle;

\draw[semithick](v3)--(w3)--(z3)--cycle;
\filldraw[fill=gray!20!white](v3)--(w3)--(z3)--cycle;

\foreach\P in{u3,v3,w3,z3}\fill[black](\P)circle(0.1);

%%%%% 4th K_4
\coordinate (u4) at (0+8.5,0);
\coordinate (v4) at (2+8.5,0);
\coordinate (w4) at (1+8.5,1.73);
\coordinate (z4) at (1+8.5,0.58);
\coordinate (u4') at (0+8.5,0-0.05);
\coordinate (v4') at (2+8.5,0-0.05);
\coordinate (z4') at (1+8.5,0.45);

\draw[semithick](u4)--(z4)--(w4)--cycle;
\filldraw[fill=gray!20!white](u4)--(z4)--(w4)--cycle;

\draw[semithick](u4)--(v4)--(z4)--cycle;
\filldraw[fill=gray!20!white](u4)--(v4)--(z4)--cycle;

\draw[semithick](v4)--(w4)--(z4)--cycle;
\filldraw[fill=gray!20!white](v4)--(w4)--(z4)--cycle;

\foreach\P in{u4,v4,w4,z4}\fill[black](\P)circle(0.1);

%%%%% Connections
\coordinate (a) at (1+8.5-0.6,1.73+0.5);
\coordinate (b) at (1+8.5-0.75,1.73+1);
\coordinate (c) at (1+8.5-0.9,1.73+1.5);
\coordinate (d) at (4.5+0.25,0.173);
\coordinate (e) at (4.5+1.25,0.867);

\draw[semithick](w1)--(w2);
\draw[semithick](v1)--(w2);
\draw[semithick](v1)--(v2);

\draw[semithick](w2)--(4.75,1.73);
\draw[semithick,dashed](4.75,1.73)--(5.75,1.73);
\draw[semithick](5.75,1.73)--(w3);

\draw[semithick](v2)--(d);
\draw[semithick,dashed](d)--(e);
\draw[semithick](e)--(w3);

\draw[semithick](v2)--(4.75,0);
\draw[semithick,dashed](4.75,0)--(5.75,0);
\draw[semithick](5.75,0)--(u3);

\draw[semithick](w3)--(w4);
\draw[semithick](v3)--(w4);
\draw[semithick](v3)--(v4);

\draw[semithick] (v1) to [out=-30,in=210] (v2);
\draw[semithick] (u1) to [out=-30,in=210] (v2);
\draw[semithick] (v2) to [out=-30,in=210] (v3);
\draw[semithick] (v2) to [out=-30,in=210] (u3);
\draw[semithick] (v2) to [out=-30,in=210] (u4);
\draw[semithick] (v2) to [out=-30,in=210] (v4);

\draw[semithick] (u1) to [out=-30,in=210] (v4);

\draw[semithick] (w3) to [out=30,in=180] (a);
\draw[semithick] (w2) to [out=30,in=180] (b);
\draw[semithick] (w1) to [out=30,in=180] (c);

\draw[semithick] (a) to [out=0,in=100] (v4);
\draw[semithick] (b) to [out=0,in=90] (v4);
\draw[semithick] (c) to [out=0,in=80] (v4);


% names
\draw (u1')node[below]{{\small$x_{1,2}$}}; % name
\draw (v1')node[below]{{\small$x_{1,3}$}}; % name
\draw (w1)node[above left]{{\small$x_{1,1}$}}; % name
\draw (z1')node[below]{{\small$x_{1,0}$}}; % name

\draw (u2')node[below right]{{\small$x_{2,2}$}}; % name
\draw (v2')node[below]{{\small$x_{2,3}$}}; % name
\draw (w2)node[above left]{{\small$x_{2,1}$}}; % name
\draw (z2')node[below]{{\small$x_{2,0}$}}; % name

\draw (u3')node[below right]{{\small$x_{k-1,2}$}}; % name
\draw (v3')node[below, fill=white, inner xsep=0.5pt, inner ysep=0.2pt]{{\small$x_{k-1,3}$}}; % name
\draw (w3)node[above left]{{\small$x_{k-1,1}$}}; % name
\draw (z3')node[below]{{\small$x_{k-1,0}$}}; % name

\draw (u4')node[below right]{{\small$x_{k,2}$}}; % name
\draw (v4')node[below]{{\small$x_{k,3}$}}; % name
\draw (w4)node[above left]{{\small$x_{k,1}$}}; % name
\draw (z4')node[below]{{\small$x_{k,0}$}}; % name

\end{tikzpicture}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig/fig_D_k.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The graph G_k
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{tikzpicture}[scale=1.2]

%%%%% z
\coordinate (z) at (-1,-1);
\foreach\P in{z}\fill[black](\P)circle(0.1);

%%%%% 1st K_4
\coordinate (u1) at (0,0); % bottom left
\coordinate (v1) at (2,0); % bottom right
\coordinate (w1) at (1,1.73); % top
\coordinate (z1) at (1,0.58); % center
\coordinate (u1') at (0,0-0.05);
\coordinate (v1') at (2,0-0.05);
\coordinate (z1') at (1,0.45);

\draw[semithick](u1)--(z1)--(w1)--cycle;
\filldraw[fill=gray!20!white](u1)--(z1)--(w1)--cycle;

\draw[semithick](u1)--(v1)--(z1)--cycle;
\filldraw[fill=gray!20!white](u1)--(v1)--(z1)--cycle;

\draw[semithick](v1)--(w1)--(z1)--cycle;
\filldraw[fill=gray!20!white](v1)--(w1)--(z1)--cycle;

\foreach\P in{u1,v1,w1,z1}\fill[black](\P)circle(0.1);

%%%%% 2nd K_4
\coordinate (u2) at (0+2.5,0);
\coordinate (v2) at (2+2.5,0);
\coordinate (w2) at (1+2.5,1.73);
\coordinate (z2) at (1+2.5,0.58);
\coordinate (u2') at (0+2.5,0-0.05);
\coordinate (v2') at (2+2.5,0-0.05);
\coordinate (z2') at (1+2.5,0.45);

\draw[semithick](u2)--(z2)--(w2)--cycle;
\filldraw[fill=gray!20!white](u2)--(z2)--(w2)--cycle;

\draw[semithick](u2)--(v2)--(z2)--cycle;
\filldraw[fill=gray!20!white](u2)--(v2)--(z2)--cycle;

\draw[semithick](v2)--(w2)--(z2)--cycle;
\filldraw[fill=gray!20!white](v2)--(w2)--(z2)--cycle;

\foreach\P in{u2,v2,w2,z2}\fill[black](\P)circle(0.1);

%%%%% 3rd K_4
\coordinate (u3) at (0+6,0);
\coordinate (v3) at (2+6,0);
\coordinate (w3) at (1+6,1.73);
\coordinate (z3) at (1+6,0.58);
\coordinate (u3') at (0+6,0-0.05);
\coordinate (v3') at (2+6,0-0.15);
\coordinate (z3') at (1+6,0.45);'

\draw[semithick](u3)--(z3)--(w3)--cycle;
\filldraw[fill=gray!20!white](u3)--(z3)--(w3)--cycle;

\draw[semithick](u3)--(v3)--(z3)--cycle;
\filldraw[fill=gray!20!white](u3)--(v3)--(z3)--cycle;

\draw[semithick](v3)--(w3)--(z3)--cycle;
\filldraw[fill=gray!20!white](v3)--(w3)--(z3)--cycle;

\foreach\P in{u3,v3,w3,z3}\fill[black](\P)circle(0.1);

%%%%% 4th K_4
\coordinate (u4) at (0+8.5,0);
\coordinate (v4) at (2+8.5,0);
\coordinate (w4) at (1+8.5,1.73);
\coordinate (z4) at (1+8.5,0.58);
\coordinate (u4') at (0+8.5,0-0.05);
\coordinate (v4') at (2+8.5,0-0.05);
\coordinate (z4') at (1+8.5,0.45);

\draw[semithick](u4)--(z4)--(w4)--cycle;
\filldraw[fill=gray!20!white](u4)--(z4)--(w4)--cycle;

\draw[semithick](u4)--(v4)--(z4)--cycle;
\filldraw[fill=gray!20!white](u4)--(v4)--(z4)--cycle;

\draw[semithick](v4)--(w4)--(z4)--cycle;
\filldraw[fill=gray!20!white](v4)--(w4)--(z4)--cycle;

\foreach\P in{u4,v4,w4,z4}\fill[black](\P)circle(0.1);

%%%%% Connections
\coordinate (a) at (1,2.3);
\coordinate (b) at (1,2.8);
\coordinate (c) at (1,3.3);
\coordinate (d) at (4.5+0.25,0.173);
\coordinate (e) at (4.5+1.25,0.867);

\draw[semithick](w1)--(w2);
\draw[semithick](v1)--(w2);
\draw[semithick](v1)--(v2);

\draw[semithick](w2)--(4.75,1.73);
\draw[semithick,dashed](4.75,1.73)--(5.75,1.73);
\draw[semithick](5.75,1.73)--(w3);

\draw[semithick](v2)--(d);
\draw[semithick,dashed](d)--(e);
\draw[semithick](e)--(w3);

\draw[semithick](v2)--(4.75,0);
\draw[semithick,dashed](4.75,0)--(5.75,0);
\draw[semithick](5.75,0)--(u3);

\draw[semithick](w3)--(w4);
\draw[semithick](v3)--(w4);
\draw[semithick](v3)--(v4);

\draw[semithick] (z) to [out=90,in=180] (a);
\draw[semithick] (z) to [out=90,in=180] (b);
\draw[semithick] (z) to [out=90,in=180] (c);

\draw[semithick] (a) to [out=0,in=150] (w2);
\draw[semithick] (b) to [out=0,in=150] (w3);
\draw[semithick] (c) to [out=0,in=150] (w4);

\draw[semithick] (z) to [out=90,in=200] (w1);
\draw[semithick] (z) to (u1);
\draw[semithick] (z) to [out=9,in=210] (v1);
\draw[semithick] (z) to [out=6,in=210] (u2);
\draw[semithick] (z) to [out=3,in=200] (v2);
\draw[semithick] (z) to [out=0,in=200] (u3);
\draw[semithick] (z) to [out=-3,in=200] (v3);
\draw[semithick] (z) to [out=-6,in=200] (u4);
\draw[semithick] (z) to [out=-9,in=200] (v4);

% names
\draw (z)node[below left]{{\small$z$}}; % name

\draw (0,0-0.15)node[below, fill=white, inner xsep=0.5pt, inner ysep=0.2pt]{{\small$x_{1,2}$}}; % name
\draw (2,0-0.15)node[below, fill=white, inner xsep=0.5pt, inner ysep=0.2pt]{{\small$x_{1,3}$}}; % name
\draw (w1)node[above left]{{\small$x_{1,1}$}}; % name
\draw (z1')node[below]{{\small$x_{1,0}$}}; % name

\draw (u2')node[below right]{{\small$x_{2,2}$}}; % name
\draw (v2')node[below]{{\small$x_{2,3}$}}; % name
\draw (3.5,1.85)node[above left, fill=white, inner xsep=0.5pt, inner ysep=0.2pt]{{\small$x_{2,1}$}}; % name
\draw (z2')node[below]{{\small$x_{2,0}$}}; % name

\draw (u3')node[below right]{{\small$x_{k-1,2}$}}; % name
\draw (v3')node[below, fill=white, inner xsep=0.5pt, inner ysep=0.2pt]{{\small$x_{k-1,3}$}}; % name
\draw (7,1.85)node[above left, fill=white, inner xsep=0.5pt, inner ysep=0.2pt]{{\small$x_{k-1,1}$}}; % name
\draw (z3')node[below]{{\small$x_{k-1,0}$}}; % name

\draw (u4')node[below right]{{\small$x_{k,2}$}}; % name
\draw (v4')node[below]{{\small$x_{k,3}$}}; % name
\draw (9.5,1.85)node[above left, fill=white, inner xsep=0.5pt, inner ysep=0.2pt]{{\small$x_{k,1}$}}; % name
\draw (z4')node[below]{{\small$x_{k,0}$}}; % name

\end{tikzpicture}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> fig/graphOfOrder6.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={font=\Large}]

    % 頂点の配置
    \node[draw, circle, fill=black, inner sep=2pt, label=right:$a$] (a) at (4,4) {};
    \node[draw, circle, fill=black, inner sep=2pt, label=right:$b$] (b) at (4,0) {};
    \node[draw, circle, fill=black, inner sep=2pt, label=below left:$c$] (c) at (1,2) {};
    \node[draw, circle, fill=black, inner sep=2pt, label=right:$d$] (d) at (7,2) {};
    \node[draw, circle, fill=black, inner sep=2pt, label=left:$x_1$] (x1) at (2,4.5) {};
    \node[draw, circle, fill=black, inner sep=2pt, label=left:$x_2$] (x2) at (0.8,3.5) {};

    % 辺の描画 (太線)
    \draw[line width=1.5pt] (a) -- (b);
    \draw[line width=1.5pt] (a) -- (c);
    \draw[line width=1.5pt] (a) -- (d);
    \draw[line width=1.5pt] (b) -- (c);
    \draw[line width=1.5pt] (b) -- (d);
    \draw[line width=1.5pt] (x1) -- (a);
    \draw[line width=1.5pt] (x1) -- (c);
    \draw[line width=1.5pt] (x2) -- (a);
    \draw[line width=1.5pt] (x2) -- (c);

    % 内部領域のラベル
    \node at (3, 2.1) {\huge $P$};
    \node at (5, 2) {\huge $Q$};

\end{tikzpicture}

